Shifted lower Bruhat intervals are EL-shellable

Let $W$ be an arbitrary Coxeter group. The shifted Bruhat interval $[w_1,w_2]\,x^{-1}$, the translate of the Bruhat interval $[w_1,w_2]$ by an element $x$, is partially ordered by the Bruhat order of $W$. These posets arise from affine pavings of Richardson varieties, and in general they are neither twisted intervals nor tilted Bruhat intervals. Our main result is that the shifted lower intervals $[e,w]\,x^{-1}$ are EL-shellable for every Coxeter group, via an explicit labeling of each cover by a reflection. Along the way we show that $[e,w]\,x^{-1}$ is a graded poset with a unique maximum given by the Demazure product and a unique minimum given by an opposite Demazure operator that we introduce.

==> figures/bowtie.tex <==
% Left: [e,2413] with right labels; red = comparison reversed by shift x=2413.
% Middle: same diagram, vertices a replaced by ax^{-1}, edges directed
%         from Bruhat-smaller to Bruhat-larger (red edges point down).
% Right: the shifted interval S(2413,2413) redrawn by rank.
%        Rank sizes 1,2,1,1,2,1: not unimodal.
\begin{tikzpicture}[scale=0.85,
  every node/.style={font=\small},
  elt/.style={inner sep=1.5pt},
  lab/.style={font=\scriptsize, fill=white, inner sep=0.8pt},
  flip/.style={red, thick},
  fliplab/.style={font=\scriptsize, fill=white, inner sep=0.8pt, text=red}]
 \begin{scope}
  \node[elt] (b1234) at (0,0)        {$1234$};
  \node[elt] (b1243) at (-2,1.67)    {$1243$};
  \node[elt] (b1324) at (0,1.67)     {$1324$};
  \node[elt] (b2134) at (2,1.67)     {$2134$};
  \node[elt] (b1423) at (-2,3.33)    {$1423$};
  \node[elt] (b2143) at (0,3.33)     {$2143$};
  \node[elt] (b2314) at (2,3.33)     {$2314$};
  \node[elt] (b2413) at (0,5)        {$2413$};
  \draw        (b1234) -- node[lab,pos=.5]     {$t_{34}$} (b1243);
  \draw[flip]  (b1234) -- node[fliplab,pos=.5] {$t_{23}$} (b1324);
  \draw        (b1234) -- node[lab,pos=.5]     {$t_{12}$} (b2134);
  \draw[flip]  (b1243) -- node[fliplab,pos=.5] {$t_{23}$} (b1423);
  \draw        (b1243) -- node[lab,pos=.3]     {$t_{12}$} (b2143);
  \draw[flip]  (b1324) -- node[fliplab,pos=.3] {$t_{24}$} (b1423);
  \draw[flip]  (b1324) -- node[fliplab,pos=.3] {$t_{13}$} (b2314);
  \draw        (b2134) -- node[lab,pos=.3]     {$t_{34}$} (b2143);
  \draw[flip]  (b2134) -- node[fliplab,pos=.5] {$t_{23}$} (b2314);
  \draw[flip]  (b1423) -- node[fliplab,pos=.5] {$t_{13}$} (b2413);
  \draw[flip]  (b2143) -- node[fliplab,pos=.5] {$t_{23}$} (b2413);
  \draw[flip]  (b2314) -- node[fliplab,pos=.5] {$t_{24}$} (b2413);
  \node at (0,-0.75) {$[e,\,2413]$};
 \end{scope}
 \begin{scope}[shift={(5.5,0)}]
  \node[elt] (m3142) at (0,0)        {$3142$};
  \node[elt] (m4132) at (-2,1.67)    {$4132$};
  \node[elt] (m2143) at (0,1.67)     {$2143$};
  \node[elt] (m3241) at (2,1.67)     {$3241$};
  \node[elt] (m2134) at (-2,3.33)    {$2134$};
  \node[elt] (m4231) at (0,3.33)     {$4231$};
  \node[elt] (m1243) at (2,3.33)     {$1243$};
  \node[elt] (m1234) at (0,5)        {$1234$};
  % black: orientation preserved (arrows up the page)
  \draw[->]        (m3142) -- (m4132);
  \draw[->]        (m3142) -- (m3241);
  \draw[->]        (m4132) -- (m4231);
  \draw[->]        (m3241) -- (m4231);
  % red: orientation reversed (arrows down the page)
  \draw[flip,->]   (m2143) -- (m3142);
  \draw[flip,->]   (m2134) -- (m4132);
  \draw[flip,->]   (m2134) -- (m2143);
  \draw[flip,->]   (m1243) -- (m2143);
  \draw[flip,->]   (m1243) -- (m3241);
  \draw[flip,->]   (m1234) -- (m2134);
  \draw[flip,->]   (m1234) -- (m4231);
  \draw[flip,->]   (m1234) -- (m1243);
  \node at (0,-0.75) {$[e,\,2413]\,x^{-1}$};
 \end{scope}
 \begin{scope}[shift={(10,0)}]
  \node[elt] (a1234) at (0,0)     {$1234$};
  \node[elt] (a2134) at (-1,1)    {$2134$};
  \node[elt] (a1243) at (1,1)     {$1243$};
  \node[elt] (a2143) at (0,2)     {$2143$};
  \node[elt] (a3142) at (0,3)     {$3142$};
  \node[elt] (a4132) at (-1,4)    {$4132$};
  \node[elt] (a3241) at (1,4)     {$3241$};
  \node[elt] (a4231) at (0,5)     {$4231$};
  \draw (a1234) -- node[lab,pos=.5] {$t_{12}$} (a2134);
  \draw (a1234) -- node[lab,pos=.5] {$t_{34}$} (a1243);
  \draw (a2134) -- node[lab,pos=.5] {$t_{34}$} (a2143);
  \draw (a1243) -- node[lab,pos=.5] {$t_{12}$} (a2143);
  \draw (a2143) -- node[lab,pos=.5] {$t_{14}$} (a3142);
  \draw (a3142) -- node[lab,pos=.5] {$t_{13}$} (a4132);
  \draw (a3142) -- node[lab,pos=.5] {$t_{24}$} (a3241);
  \draw (a4132) -- node[lab,pos=.5] {$t_{24}$} (a4231);
  \draw (a3241) -- node[lab,pos=.5] {$t_{13}$} (a4231);
  \node at (0,-0.75) {$[e,2413]\,(2413)^{-1}$};
 \end{scope}
\end{tikzpicture}

==> figures/nongraded3.tex <==
% Left: [1243,3412] with right labels; red = comparison reversed by x=1243.
% Middle: vertices a -> ax^{-1}, edges directed to the Bruhat-larger element.
% Right: Hasse diagram of the (non-graded) middle shifted interval
%        S(1243,3412,1243); dashed = covers of length gap 3.
\begin{tikzpicture}[scale=0.82,
  every node/.style={font=\small},
  elt/.style={inner sep=1.5pt},
  lab/.style={font=\scriptsize, fill=white, inner sep=0.8pt},
  flip/.style={red, thick},
  fliplab/.style={font=\scriptsize, fill=white, inner sep=0.8pt, text=red},
  longcov/.style={dashed}]
 \begin{scope}
  \node[elt] (b1243) at (0,0)        {$1243$};
  \node[elt] (b1342) at (-2,1.67)    {$1342$};
  \node[elt] (b1423) at (0,1.67)     {$1423$};
  \node[elt] (b2143) at (2,1.67)     {$2143$};
  \node[elt] (b1432) at (-2,3.33)    {$1432$};
  \node[elt] (b3142) at (0,3.33)     {$3142$};
  \node[elt] (b2413) at (2,3.33)     {$2413$};
  \node[elt] (b3412) at (0,5)        {$3412$};
  \draw        (b1243) -- node[lab,pos=.5]     {$t_{24}$} (b1342);
  \draw        (b1243) -- node[lab,pos=.5]     {$t_{23}$} (b1423);
  \draw        (b1243) -- node[lab,pos=.5]     {$t_{12}$} (b2143);
  \draw[flip]  (b1423) -- node[fliplab,pos=.3] {$t_{34}$} (b1432);
  \draw        (b1342) -- node[lab,pos=.5]     {$t_{23}$} (b1432);
  \draw        (b1342) -- node[lab,pos=.3]     {$t_{12}$} (b3142);
  \draw        (b1423) -- node[lab,pos=.3]     {$t_{13}$} (b2413);
  \draw        (b2143) -- node[lab,pos=.3]     {$t_{14}$} (b3142);
  \draw        (b2143) -- node[lab,pos=.5]     {$t_{23}$} (b2413);
  \draw        (b1432) -- node[lab,pos=.5]     {$t_{13}$} (b3412);
  \draw        (b3142) -- node[lab,pos=.5]     {$t_{23}$} (b3412);
  \draw        (b2413) -- node[lab,pos=.5]     {$t_{14}$} (b3412);
  \node at (0,-0.75) {$[1243,\,3412]$};
 \end{scope}
 \begin{scope}[shift={(5.5,0)}]
  \node[elt] (m1234) at (0,0)        {$1234$};
  \node[elt] (m1324) at (-2,1.67)    {$1324$};
  \node[elt] (m1432) at (0,1.67)     {$1432$};
  \node[elt] (m2134) at (2,1.67)     {$2134$};
  \node[elt] (m1423) at (-2,3.33)    {$1423$};
  \node[elt] (m3124) at (0,3.33)     {$3124$};
  \node[elt] (m2431) at (2,3.33)     {$2431$};
  \node[elt] (m3421) at (0,5)        {$3421$};
  % black: orientation preserved
  \draw[->]        (m1234) -- (m1324);
  \draw[->]        (m1234) -- (m1432);
  \draw[->]        (m1234) -- (m2134);
  \draw[->]        (m1324) -- (m1423);
  \draw[->]        (m1324) -- (m3124);
  \draw[->]        (m1432) -- (m2431);
  \draw[->]        (m2134) -- (m3124);
  \draw[->]        (m2134) -- (m2431);
  \draw[->]        (m1423) -- (m3421);
  \draw[->]        (m3124) -- (m3421);
  \draw[->]        (m2431) -- (m3421);
  % red: orientation reversed
  \draw[flip,->]   (m1423) -- (m1432);
  \node at (0,-0.75) {$[1243,\,3412]\,x^{-1}$};
 \end{scope}
 \begin{scope}[shift={(10.4,0)}]
  \node[elt] (n1234) at (0,0)      {$1234$};
  \node[elt] (n1324) at (-1,1)     {$1324$};
  \node[elt] (n2134) at (1,1)      {$2134$};
  \node[elt] (n1423) at (-1.6,2)   {$1423$};
  \node[elt] (n3124) at (0.3,2)    {$3124$};
  \node[elt] (n1432) at (-1.6,3)   {$1432$};
  \node[elt] (n2431) at (0.9,4)    {$2431$};
  \node[elt] (n3421) at (0.3,5)    {$3421$};
  \draw (n1234) -- node[lab,pos=.5]  {$t_{23}$} (n1324);
  \draw (n1234) -- node[lab,pos=.5]  {$t_{12}$} (n2134);
  \draw (n1324) -- node[lab,pos=.5]  {$t_{24}$} (n1423);
  \draw (n1324) -- node[lab,pos=.5]  {$t_{12}$} (n3124);
  \draw (n2134) -- node[lab,pos=.5]  {$t_{13}$} (n3124);
  \draw (n1423) -- node[lab,pos=.5]  {$t_{34}$} (n1432);
  \draw (n1432) -- node[lab,pos=.5]  {$t_{14}$} (n2431);
  \draw (n2431) -- node[lab,pos=.5]  {$t_{13}$} (n3421);
  \draw[longcov] (n2134) -- node[lab,pos=.5]  {$t_{24}$} (n2431);
  \draw[longcov] (n3124) -- node[lab,pos=.35] {$t_{24}$} (n3421);
  \node at (0,-0.75) {$[1243,3412]\,(1243)^{-1}$};
 \end{scope}
\end{tikzpicture}

==> figures/shellingcounter.tex <==
\documentclass[tikz,border=8pt]{standalone}

\begin{document}
\begin{tikzpicture}[scale=1.35,
  every node/.style={font=\small},
  elt/.style={inner sep=1.5pt},
  hi/.style={inner sep=1.5pt, text=blue},
  lab/.style={font=\scriptsize, fill=white, inner sep=0.8pt}]
  % [13254, 45132] (34152)^{-1} in S_5;  |S| = 34
  % blue = the non-graded interval [14325, 53412]
  \node[elt] (a12345) at (0.00,0) {$12345$};
  \node[elt] (a12354) at (-2.22,1) {$12354$};
  \node[elt] (a12435) at (0.00,1) {$12435$};
  \node[elt] (a13245) at (2.17,1) {$13245$};
  \node[elt] (a12453) at (-2.93,2) {$12453$};
  \node[elt] (a13254) at (-1.45,2) {$13254$};
  \node[elt] (a14235) at (-0.01,2) {$14235$};
  \node[elt] (a13425) at (1.44,2) {$13425$};
  \node[elt] (a23145) at (2.91,2) {$23145$};
  \node[elt] (a13452) at (-3.31,3) {$13452$};
  \node[elt] (a14253) at (-2.19,3) {$14253$};
  \node[elt] (a23154) at (-0.98,3) {$23154$};
  \node[hi] (a14325) at (0.00,3) {$14325$};
  \node[elt] (a24135) at (1.12,3) {$24135$};
  \node[elt] (a32145) at (2.24,3) {$32145$};
  \node[elt] (a23415) at (3.29,3) {$23415$};
  \node[hi] (a14352) at (-3.12,4) {$14352$};
  \node[elt] (a24153) at (-1.81,4) {$24153$};
  \node[elt] (a32154) at (-0.60,4) {$32154$};
  \node[elt] (a42135) at (0.69,4) {$42135$};
  \node[hi] (a24315) at (1.89,4) {$24315$};
  \node[elt] (a32415) at (3.14,4) {$32415$};
  \node[hi] (a34152) at (-2.61,5) {$34152$};
  \node[elt] (a42153) at (-0.89,5) {$42153$};
  \node[elt] (a52134) at (0.83,5) {$52134$};
  \node[hi] (a42315) at (2.64,5) {$42315$};
  \node[hi] (a43152) at (-2.17,6) {$43152$};
  \node[elt] (a52143) at (-0.01,6) {$52143$};
  \node[hi] (a52314) at (2.21,6) {$52314$};
  \node[hi] (a53142) at (-1.48,7) {$53142$};
  \node[hi] (a52413) at (1.40,7) {$52413$};
  \node[elt] (a54132) at (-1.46,8) {$54132$};
  \node[hi] (a53412) at (1.44,8) {$53412$};
  \node[elt] (a54312) at (0.00,9) {$54312$};
  \draw (a12345) -- node[lab,pos=0.5] {$t_{45}$} (a12354);
  \draw (a12345) -- node[lab,pos=0.5] {$t_{34}$} (a12435);
  \draw (a12345) -- node[lab,pos=0.5] {$t_{23}$} (a13245);
  \draw (a12354) -- node[lab,pos=0.5] {$t_{35}$} (a12453);
  \draw (a12354) -- node[lab,pos=0.46] {$t_{23}$} (a13254);
  \draw (a12435) -- node[lab,pos=0.46] {$t_{45}$} (a12453);
  \draw (a12435) -- node[lab,pos=0.7] {$t_{24}$} (a13425);
  \draw (a12435) -- node[lab,pos=0.42] {$t_{23}$} (a14235);
  \draw (a13245) -- node[lab,pos=0.66] {$t_{45}$} (a13254);
  \draw (a13245) -- node[lab,pos=0.5] {$t_{34}$} (a13425);
  \draw (a13245) -- node[lab,pos=0.46] {$t_{24}$} (a14235);
  \draw (a13245) -- node[lab,pos=0.5] {$t_{13}$} (a23145);
  \draw (a12453) -- node[lab,pos=0.5] {$t_{25}$} (a13452);
  \draw (a12453) -- node[lab,pos=0.42] {$t_{23}$} (a14253);
  \draw (a13254) -- node[lab,pos=0.66] {$t_{35}$} (a13452);
  \draw (a13254) -- node[lab,pos=0.5] {$t_{25}$} (a14253);
  \draw (a13254) -- node[lab,pos=0.38] {$t_{13}$} (a23154);
  \draw (a13425) -- node[lab,pos=0.18] {$t_{45}$} (a13452);
  \draw (a13425) -- node[lab,pos=0.26] {$t_{23}$} (a14325);
  \draw (a13425) -- node[lab,pos=0.5] {$t_{14}$} (a23415);
  \draw (a14235) -- node[lab,pos=0.26] {$t_{45}$} (a14253);
  \draw (a14235) -- node[lab,pos=0.5] {$t_{34}$} (a14325);
  \draw (a14235) -- node[lab,pos=0.46] {$t_{13}$} (a24135);
  \draw (a23145) -- node[lab,pos=0.34] {$t_{45}$} (a23154);
  \draw (a23145) -- node[lab,pos=0.5] {$t_{34}$} (a23415);
  \draw (a23145) -- node[lab,pos=0.58] {$t_{24}$} (a24135);
  \draw (a23145) -- node[lab,pos=0.74] {$t_{12}$} (a32145);
  \draw (a13452) -- node[lab,pos=0.5] {$t_{23}$} (a14352);
  \draw (a14253) -- node[lab,pos=0.5] {$t_{35}$} (a14352);
  \draw (a14253) -- node[lab,pos=0.46] {$t_{13}$} (a24153);
  \draw[blue,line width=1pt,dashed] (a14325) -- node[lab,text=blue,pos=0.7] {$t_{45}$} (a14352);
  \draw[blue,line width=1pt,dashed] (a14325) -- node[lab,text=blue,pos=0.34] {$t_{14}$} (a24315);
  \draw (a23154) -- node[lab,pos=0.66] {$t_{25}$} (a24153);
  \draw (a23154) -- node[lab,pos=0.46] {$t_{12}$} (a32154);
  \draw (a23415) -- node[lab,pos=0.58] {$t_{23}$} (a24315);
  \draw (a23415) -- node[lab,pos=0.5] {$t_{12}$} (a32415);
  \draw (a24135) -- node[lab,pos=0.5] {$t_{45}$} (a24153);
  \draw (a24135) -- node[lab,pos=0.62] {$t_{34}$} (a24315);
  \draw (a24135) -- node[lab,pos=0.66] {$t_{12}$} (a42135);
  \draw (a32145) -- node[lab,pos=0.38] {$t_{45}$} (a32154);
  \draw (a32145) -- node[lab,pos=0.34] {$t_{34}$} (a32415);
  \draw (a32145) -- node[lab,pos=0.38] {$t_{14}$} (a42135);
  \draw[blue,line width=1pt,dashed] (a14352) -- node[lab,text=blue,pos=0.5] {$t_{13}$} (a34152);
  \draw (a24153) -- node[lab,pos=0.5] {$t_{15}$} (a34152);
  \draw (a24153) -- node[lab,pos=0.54] {$t_{12}$} (a42153);
  \draw[blue,line width=1pt,dashed] (a24315) -- node[lab,text=blue,pos=0.5] {$t_{12}$} (a42315);
  \draw (a32154) -- node[lab,pos=0.58] {$t_{25}$} (a34152);
  \draw (a32154) -- node[lab,pos=0.5] {$t_{15}$} (a42153);
  \draw (a32154) -- node[lab,pos=0.54] {$t_{14}$} (a52134);
  \draw (a32415) -- node[lab,pos=0.5] {$t_{13}$} (a42315);
  \draw (a42135) -- node[lab,pos=0.62] {$t_{45}$} (a42153);
  \draw (a42135) -- node[lab,pos=0.5] {$t_{34}$} (a42315);
  \draw (a42135) -- node[lab,pos=0.5] {$t_{15}$} (a52134);
  \draw[blue,line width=1pt,dashed] (a34152) -- node[lab,text=blue,pos=0.5] {$t_{12}$} (a43152);
  \draw (a42153) -- node[lab,pos=0.5] {$t_{25}$} (a43152);
  \draw (a42153) -- node[lab,pos=0.5] {$t_{14}$} (a52143);
  \draw[blue,line width=1pt,dashed] (a42315) -- node[lab,text=blue,pos=0.5] {$t_{15}$} (a52314);
  \draw (a52134) -- node[lab,pos=0.5] {$t_{45}$} (a52143);
  \draw (a52134) -- node[lab,pos=0.5] {$t_{34}$} (a52314);
  \draw[blue,line width=1pt,dashed] (a43152) -- node[lab,text=blue,pos=0.5] {$t_{14}$} (a53142);
  \draw (a52143) -- node[lab,pos=0.5] {$t_{34}$} (a52413);
  \draw (a52143) -- node[lab,pos=0.5] {$t_{25}$} (a53142);
  \draw[blue,line width=1pt,dashed] (a52314) -- node[lab,text=blue,pos=0.5] {$t_{35}$} (a52413);
  \draw[blue,line width=1pt,dashed] (a52413) -- node[lab,text=blue,pos=0.5] {$t_{25}$} (a53412);
  \draw[blue,line width=1pt,dashed] (a53142) -- node[lab,text=blue,pos=0.5] {$t_{34}$} (a53412);
  \draw (a53142) -- node[lab,pos=0.5] {$t_{24}$} (a54132);
  \draw (a53412) -- node[lab,pos=0.5] {$t_{23}$} (a54312);
  \draw (a54132) -- node[lab,pos=0.5] {$t_{34}$} (a54312);
\end{tikzpicture}
\end{document}

==> figures/switchex.tex <==
% Left: [e,2341] with right labels; red = comparison reversed by shift x=3214.
% Middle: same diagram, vertices a replaced by ax^{-1}, edges directed
%         from Bruhat-smaller to Bruhat-larger (red edges point down).
% Right: the shifted interval S(2341,3214) redrawn by rank.
\begin{tikzpicture}[scale=0.85,
  every node/.style={font=\small},
  elt/.style={inner sep=1.5pt},
  lab/.style={font=\scriptsize, fill=white, inner sep=0.8pt},
  flip/.style={red, thick},
  fliplab/.style={font=\scriptsize, fill=white, inner sep=0.8pt, text=red}]
 \begin{scope}
  \node[elt] (b1234) at (0,0)        {$1234$};
  \node[elt] (b1243) at (-2,1.67)    {$1243$};
  \node[elt] (b1324) at (0,1.67)     {$1324$};
  \node[elt] (b2134) at (2,1.67)     {$2134$};
  \node[elt] (b1342) at (-2,3.33)    {$1342$};
  \node[elt] (b2143) at (0,3.33)     {$2143$};
  \node[elt] (b2314) at (2,3.33)     {$2314$};
  \node[elt] (b2341) at (0,5)        {$2341$};
  \draw        (b1234) -- node[lab,pos=.5]     {$t_{34}$} (b1243);
  \draw[flip]  (b1234) -- node[fliplab,pos=.5] {$t_{23}$} (b1324);
  \draw[flip]  (b1234) -- node[fliplab,pos=.5] {$t_{12}$} (b2134);
  \draw        (b1243) -- node[lab,pos=.5]     {$t_{24}$} (b1342);
  \draw[flip]  (b1243) -- node[fliplab,pos=.3] {$t_{12}$} (b2143);
  \draw        (b1324) -- node[lab,pos=.3]     {$t_{34}$} (b1342);
  \draw[flip]  (b1324) -- node[fliplab,pos=.3] {$t_{13}$} (b2314);
  \draw        (b2134) -- node[lab,pos=.3]     {$t_{34}$} (b2143);
  \draw[flip]  (b2134) -- node[fliplab,pos=.5] {$t_{23}$} (b2314);
  \draw        (b1342) -- node[lab,pos=.5]     {$t_{14}$} (b2341);
  \draw        (b2143) -- node[lab,pos=.5]     {$t_{24}$} (b2341);
  \draw        (b2314) -- node[lab,pos=.5]     {$t_{34}$} (b2341);
  \node at (0,-0.75) {$[e,\,2341]$};
 \end{scope}
 \begin{scope}[shift={(5.5,0)}]
  \node[elt] (m3214) at (0,0)        {$3214$};
  \node[elt] (m4213) at (-2,1.67)    {$4213$};
  \node[elt] (m2314) at (0,1.67)     {$2314$};
  \node[elt] (m3124) at (2,1.67)     {$3124$};
  \node[elt] (m4312) at (-2,3.33)    {$4312$};
  \node[elt] (m4123) at (0,3.33)     {$4123$};
  \node[elt] (m1324) at (2,3.33)     {$1324$};
  \node[elt] (m4321) at (0,5)        {$4321$};
  % black: orientation preserved (arrows up the page)
  \draw[->]        (m3214) -- (m4213);
  \draw[->]        (m4213) -- (m4312);
  \draw[->]        (m2314) -- (m4312);
  \draw[->]        (m4312) -- (m4321);
  \draw[->]        (m3124) -- (m4123);
  \draw[->]        (m4123) -- (m4321);
  \draw[->]        (m1324) -- (m4321);
  % red: orientation reversed (arrows down the page)
  \draw[flip,->]   (m2314) -- (m3214);
  \draw[flip,->]   (m3124) -- (m3214);
  \draw[flip,->]   (m4123) -- (m4213);
  \draw[flip,->]   (m1324) -- (m2314);
  \draw[flip,->]   (m1324) -- (m3124);
  \node at (0,-0.75) {$[e,\,2341]\,x^{-1}$};
 \end{scope}
 \begin{scope}[shift={(10,0)}]
  \node[elt] (a1324) at (0,0)     {$1324$};
  \node[elt] (a2314) at (-1,1)    {$2314$};
  \node[elt] (a3124) at (1,1)     {$3124$};
  \node[elt] (a3214) at (-0.55,2) {$3214$};
  \node[elt] (a4123) at (1,2)     {$4123$};
  \node[elt] (a4213) at (0.2,3)   {$4213$};
  \node[elt] (a4312) at (0.2,4)   {$4312$};
  \node[elt] (a4321) at (0.2,5)   {$4321$};
  \draw (a1324) -- node[lab,pos=.5] {$t_{13}$} (a2314);
  \draw (a1324) -- node[lab,pos=.5] {$t_{12}$} (a3124);
  \draw (a2314) -- node[lab,pos=.5] {$t_{12}$} (a3214);
  \draw (a3124) -- node[lab,pos=.5] {$t_{23}$} (a3214);
  \draw (a3124) -- node[lab,pos=.5] {$t_{14}$} (a4123);
  \draw (a3214) -- node[lab,pos=.5] {$t_{14}$} (a4213);
  \draw (a4123) -- node[lab,pos=.5] {$t_{23}$} (a4213);
  \draw (a4213) -- node[lab,pos=.5] {$t_{24}$} (a4312);
  \draw (a4312) -- node[lab,pos=.5] {$t_{34}$} (a4321);
  \node at (0.2,-0.75) {$[e,2341]\,(3214)^{-1}$};
 \end{scope}
\end{tikzpicture}
